I know what leaked in your pocket: uncovering privacy leaks on Android Apps with Static Taint Analysis

Android applications may leak privacy data carelessly or maliciously. In this work we perform inter-component data-flow analysis to detect privacy leaks between components of Android applications. Unlike all current approaches, our tool, called IccTA, propagates the context between the components, which improves the precision of the analysis. IccTA outperforms all other available tools by reaching a precision of 95.0% and a recall of 82.6% on DroidBench. Our approach detects 147 inter-component based privacy leaks in 14 applications in a set of 3000 real-world applications with a precision of 88.4%. With the help of ApkCombiner, our approach is able to detect inter-app based privacy leaks.

==> figures/cfg_instrumented.tex <==
 \begin{tikzpicture}\scriptsize
\tikzstyle{lbl} = [midway, align=center, color=black];
\tikzstyle{doubleS} = [-latex, double, color=black!30!green];
\tikzstyle{dashedS} = [-latex, dashed, color=blue];
\tikzstyle{dottedS} = [-latex, dotted, color=black];
\tikzstyle{normalS} = [-latex, color=black];

\newdimen\xsep
\xsep=1cm
  \path (0,0) node (1) {String id = telMnger.getDeviceId();}
++(0, -\xsep) node (2) {i.putExtra("sensitive", id);}
++(0, -\xsep) node (3) {ipcSC.redirect0(i);}
++(0, -\xsep) node (4) {\color{blue}return-site;}

++(4, 2.5\xsep) node (5) {Activity2 a2 = new Activity2(i);}
++(0, -\xsep) node (6) {\color{blue}return-site;}
++(0, -\xsep) node (7){a2.dummyMain();}
++(0, -\xsep) node (8) {\color{blue}return-site;}

++(4, 3.5\xsep) node (9) {this.intent\_for\_ipc = i;}
++(0, -\xsep) node {}
++(0, -\xsep) node (10) {onCreate(null);}
++(0, -\xsep) node (11) {\color{blue}return-site;}
++(0, -\xsep) node {}

++(4, 4\xsep) node {}
+(1, 0) node (12) {return this.intent\_for\_ipc;}
++(0, -.6\xsep) node (13) {Intent i = getIntent();}
++(0, -\xsep) node (14) {\color{blue}return-site;}
++(0, -\xsep) node (15) {String s = i.getStringExtra("sensitive");}
++(0, -\xsep) node (16) {sendTextMessage(s);}
;

\path (5.7, -4.2\xsep) node[minimum width=.88\textwidth, minimum height=.6cm, draw, dotted, rounded corners] {}
+(0,-.5) node {};
\path (0, -4.2\xsep) node[] {}
+(-2, 0) node (a1) {}
+(-1, 0) node (a2) {}
+(0, 0) node {normal edge};
\path (4, -4.2\xsep) node[] {}
+(-2, 0) node (b1) {}
+(-1, 0) node (b2) {}
+(.2, 0) node {call-to-start edge};
\path (8, -4.2\xsep) node[] {}
+(-2, 0) node (c1) {}
+(-1, 0) node (c2) {}
+(.2, 0) node {call-to-return edge};
\path (12, -4.2\xsep) node[] {}
+(-2, 0) node (d1) {}
+(-1, 0) node (d2) {}
+(.2, 0) node {exit-to-return edge};
\draw[normalS] (a1) -- (a2);
\draw[doubleS] (b1) -- (b2);
\draw[dottedS] (c1) -- (c2);
\draw[dashedS] (d1) -- (d2);


\draw[normalS] (1) -- (2) node[lbl, xshift=.3cm] {(1)};
\draw[normalS] (2) -- (3) node[lbl, xshift=.3cm] {(2)};
\draw[dottedS] (3) -- (4);
%
\draw[dottedS] (5) -- (6);
\draw[normalS] (6) -- (7) node[lbl, xshift=.3cm] {(6)};
\draw[dottedS] (7) -- (8);
%
\draw[dottedS] (10) -- (11);
%
\draw[dottedS] (13) -- (14);
\draw[normalS] (14) -- (15) node[lbl, xshift=.3cm] {(11)};
\draw[normalS] (15) -- (16) node[lbl, xshift=.3cm] {(12)};

\draw[doubleS] (3) to[out=0, in=-170, distance=1.5cm] node[lbl, xshift=.3cm] {(3)} (5) ;
\draw[doubleS] (5) to[out=0, in=-180, distance=.9cm] node[lbl, xshift=-.4cm, yshift=.3cm] {(4)} (9);
\draw[doubleS] (7) to[out=0, in=-180, distance=1.5cm] node[lbl, xshift=.3cm] {(7)} (10);
\draw[doubleS] (10) to[out=0, in=-180, distance=1.5cm] node[lbl, xshift=.3cm] {(8)} (13);
\draw[doubleS] (13) to[out=150, in=-180, distance=.6cm] node[lbl, xshift=-.3cm] {(9)} (12);

\draw[dashedS] (12) to[out=-20, in=-0, distance=1.2cm] node[lbl, xshift=.4cm] {(10)} (14);
\draw[dashedS] (8) to[out=180, in=-0, distance=1.5cm] (4);
\draw[dashedS] (9) to[out=-90, in=-0, distance=1.1cm] node[lbl, xshift=-.3cm, yshift=.2cm] {(5)} (6);
\draw[dashedS] (11) to[out=180, in=-0, distance=1.5cm] (8);
\draw[dashedS] (16) to[out=180, in=-0, distance=1.5cm] (11);
 \end{tikzpicture}


==> figures/code-for-icc-problem-solution.tex <==
\begin{tikzpicture}
%\tikzstyle{nS} = [text width=.75\columnwidth, minimum width=.8\columnwidth];
\tiny

\path (0, 0) node[label=left:(A)] {
 \begin{lstlisting}[basicstyle=\tiny\ttfamily, numbers=none,]
  // modifications of Activity1
  Activity1.this.startActivity(i);
  IpcSC.redirect0(i);
\end{lstlisting}
}
+(-.22\columnwidth, .11) node (l) {}
+( .22\columnwidth, .11) node (r) {}
%%
++(0,-1.5) node [label=left:(B)] {
 \begin{lstlisting}[basicstyle=\tiny\ttfamily, numbers=none,]
// creation of a helper class
class IpcSC {
 static void redirect0(Intent i) {
  Activity2 a2 = new Activity2(i);
  a2.dummyMain();
 }
}
\end{lstlisting}
}
%%
++(4.2,+.6) node [label=left:\scriptsize(C)] {
 \begin{lstlisting}[basicstyle=\tiny\ttfamily, numbers=none,]
// modifications in Activity2
public Activity2(Intent i) {
  this.intent_for_ipc = i;
}
public Intent getIntent() {
 return this.intent_for_ipc;
}
public void dummyMain() {
 // lifecycle and callbacks
 // are called here
}
\end{lstlisting}
}
%%
;
\path[draw] (l) -- (r);

\end{tikzpicture}


==> figures/code-for-startactivityforresult-icc.tex <==
\begin{tikzpicture}
%\tikzstyle{nS} = [text width=.75\columnwidth, minimum width=.8\columnwidth];
\tiny

\path (0, 0) node[label=left:(A)] {
 \begin{lstlisting}[basicstyle=\tiny\ttfamily, numbers=none,]
act.startActivityForResult(i); 
IpcSC.redirect0(act, i);
\end{lstlisting}
}
+(-.2\columnwidth, .21) node (l) {}
+( .2\columnwidth, .21) node (r) {}
%%
++(0,-1.2) node [label=left:(C)] {
 \begin{lstlisting}[basicstyle=\tiny\ttfamily, numbers=none,]
void setResult(Intent i) {
 this.intent_for_ar = i;
 a2.dummyMain();
}
public Intent getIntentFAR() {
 return this.intent_for_ar;
}
\end{lstlisting}
}
%%
++(4.2,+.5) node [label=left:(B)] {
 \begin{lstlisting}[basicstyle=\tiny\ttfamily, numbers=none,]
class IpcSC {
 static void redirect0(Activity a2, 
                Intent i) {
  Activity3 a3 = new Activity3(i);
  a3.dummyMain();
  Intent retI = a3.getIntentFAR();
  a2.onActivityResult(retI);
 }
} 
\end{lstlisting}
}
%%
;
\path[draw] (l) -- (r);

\end{tikzpicture}

